An Order Theory Framework of Recurrence Equations for Static Cost Analysis $-$ Dynamic Inference of Non-Linear Inequality Invariants

Recurrence equations have played a central role in static cost analysis, where they can be viewed as abstractions of programs and used to infer resource usage information without actually running the programs with concrete data. Such information is typically represented as functions of input data sizes. More generally, recurrence equations have been increasingly used to automatically obtain non-linear numerical invariants. However, state-of-the-art recurrence solvers and cost analysers suffer from serious limitations when dealing with the (complex) features of recurrences arising from cost analyses. We address this challenge by developing a novel order-theoretical framework where recurrences are viewed as operators and their solutions as fixpoints, which allows leveraging powerful pre/postfixpoint search techniques. We prove useful properties and provide principles and insights that enable us to develop techniques and combine them to design new solvers. We have also implemented and experimentally evaluated an optimisation-based instantiation of the proposed approach. The results are quite promising: our prototype outperforms state-of-the-art cost analysers and recurrence solvers, and can infer tight non-linear lower/upper bounds, in a reasonable time, for complex recurrences representing diverse program behaviours.

==> Figures/implem-arch.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{io}  = [
  chamfered rectangle, chamfered rectangle corners=north west,
  draw=cyan!80!black!100, fill=cyan!20,
  minimum width=3cm, minimum height=2.5cm,
  text centered, font=\sffamily
]

\tikzstyle{output-large}  = [
  chamfered rectangle, chamfered rectangle corners=north west,
  draw=red!80!black!100, fill=red!20,
  minimum width=4cm, minimum height=7cm,
  text centered, font=\sffamily
]

\tikzstyle{output}  = [
  chamfered rectangle, chamfered rectangle corners=north west,
  draw=red!80!black!100, fill=red!20,
  minimum width=3cm, minimum height=2cm,
  text centered, font=\sffamily
]

\tikzstyle{verif-output}  = [
  chamfered rectangle, chamfered rectangle corners=north west,
  draw=black!100, fill=black!30,
  minimum width=2cm, minimum height=1cm,
  text centered, font=\sffamily
]

\tikzstyle{large-process}=[
  rectangle, rounded corners,
  fill=yellow!20, draw=black!50,
  minimum width=11cm, minimum height=8cm,
  thick,
  font=\sffamily
]

\tikzstyle{process-of-large}=[
  rectangle, rounded corners,
  draw=green!50!black!100, fill=green!40,
  minimum width=3cm, minimum height=4cm,
  thick,
  font=\sffamily
]

\tikzstyle{medium-process}=[
  rectangle, rounded corners,
  fill=yellow!20, draw=black!50,
  minimum width=4cm, minimum height=3.5cm,
  thick,
  font=\sffamily
]

\tikzstyle{unimplemented-process}=[
  rectangle, rounded corners,
  draw=black!50, fill=green!30!black!10,
  minimum width=2.5cm, minimum height=2cm,
  densely dashed,
  font=\sffamily
]

\tikzstyle{io-component}=[
  rectangle, chamfered rectangle corners=north west,
  draw=orange!50!black!100, fill=orange!40,
  minimum width=2.5cm, minimum height=1cm,
  thick,
  text centered, font=\sffamily
]

\tikzstyle{process-component}=[
  rectangle, rounded corners,
  draw=orange!50!black!100, fill=orange!40,
  minimum width=2.5cm, minimum height=0.75cm,
  thick,
  text centered, font=\sffamily
]

\tikzstyle{unimplemented-process-component}=[
  rectangle, rounded corners,
  draw=orange!50!black!100, fill=orange!30!black!30,
  minimum width=2.25cm, minimum height=0.75cm,
  densely dashed,
  text centered, font=\sffamily
]

\tikzstyle{decision}=[
  diamond,
  draw=green!50!black!100, fill=green!40,
  minimum width=0.5cm, minimum height=0.5cm,
  text centered, font=\sffamily
]

\tikzstyle{arrow} = [thick,->]

\begin{tikzpicture}
  [every node/.style={align=center}, >=latex, scale=1]

\node (recurrence) [io]
   {\Large\textbf{Recurrence} \\ [1mm] \Large\textbf{Relation} \\ [1mm]
   \large$\begin{pmatrix}\texttt{Find }\candf\texttt{ s.t.}\\[1mm]\fsol\leq\candf\end{pmatrix}$};

\node (operator) [io, below=0.5cm of recurrence]
   {{\huge $\Phi$} \\ [2mm]
   \large$\begin{pmatrix}\texttt{Find }\candf\texttt{ s.t.}\\[1mm]\Phi\candf\leq\candf\end{pmatrix}$};

\node (guesser) [large-process, right=0.5cm of operator, yshift=1.5cm] { };
\path [color=black, font=\sffamily] (guesser.north)+(0,-2.5em) node (guesser-txt)
      {\Large \textbf{Guesser}};

\node (training) [process-of-large, right=1cm of operator, minimum height=5.5cm,yshift=1.5cm] { };
\path [color=black, font=\sffamily] (training.north)+(0,-2em) node (training-txt)
      {\large \textbf{Training}};
\node (execution) [process-component, below=0.1cm of training-txt]
      {\large \textbf{Execution}};
\node (input-generation) [process-component, below=0.3cm of execution]
      {\large \textbf{Input}\\\large Generation\\\large Strategies};
\node (templates) [io-component, below=0.3cm of input-generation]
      {\large \textbf{Templates}};

\node (featselect) [process-of-large, right=0.5cm of training] { };
\path [color=black, font=\sffamily] (featselect.north)+(0,-2em) node (featselect-txt)
      {\large \textbf{Feature} \\[1mm] \large \textbf{Selection}};
\node (execution) [process-component, below=0.3cm of featselect-txt]
      {\large \textbf{QP}\\[2mm] \large w/ Lasso};

\node (finalguess) [process-of-large, right=0.5cm of featselect] { };
\path [color=black, font=\sffamily] (finalguess.north)+(0,-2em) node (finalguess-txt)
      {\large \textbf{Final} \\[1mm] \large \textbf{Guess}};
\node (execution) [process-component, below=0.3cm of finalguess-txt]
      {\large \textbf{QP}\\[2mm] \large no Lasso};

\node (rounding) [medium-process, below=1cm of guesser] { };
\path [color=black, font=\sffamily] (rounding.north)+(0,-2em) node (rounding-txt)
      {\large \textbf{Rounding}};
\node (continued-fractions) [process-component, below=0.3cm of rounding-txt]
      {\large \textbf{Continued}\\[2mm] \large \textbf{Fractions}};
\node (rounding-dots) [color=black, font=\sffamily, below=0.3 cm of continued-fractions]
      {\huge \textbf{$\cdots$}};

\node (cand-float) [io, left=0.5cm of rounding]
   {\Large$\candf=f_{\va}$\\[2mm]\large$\va\in(\texttt{float})^\numfeatures$};

\node (cand-rat) [io, right=0.5cm of rounding]
   {\Large$\candf=f_{\va}$\\[2mm]\Large$\va\in\qq^\numfeatures$};

\node (checker) [medium-process, right=2cm of guesser, minimum width = 4cm] { };
\path [color=black, font=\sffamily] (checker.north)+(0,-2em) node (checker-txt)
      {\Large\textbf{Checker}};
\node (cas) [process-component, below=0.5cm of checker-txt]
      {\Large\textbf{CAS}};

\node (repair) [unimplemented-process, below=2cm of checker]
   {\large Repair\\[1mm]\large or\\[1mm]\large Refine};

\node (verif-result) [output-large, right=1cm of checker] {};
\path [color=black, font=\sffamily] (verif-result.north)+(0,-2.5em) node (verif-result-txt)
      {\Large \textbf{Verification}\\[2mm]\Large \textbf{Info}};
\node (checked) [verif-output, below=0.4cm of verif-result-txt, fill=green!80]
      {\Large Checked};
\node (counterex) [verif-output, below=0.3cm of checked, fill=red!80]
      {\Large Counterexample};
\node (idontknow) [verif-output, below=0.3cm of counterex]
      {\Large I don't know};

\node (cand-result) [output] at (verif-result|-cand-rat)
      {\Large \textbf{Executable}\\[2mm]\Large \textbf{Output Bound}};

\path (cand-result)--(verif-result) node (plus-results)
      [color=black, font=\sffamily, midway]{\Huge\textbf{+}};

\path[arrow] (operator)   edge (guesser.west |- operator);
\path[arrow] (recurrence) edge (operator)
             (training)   edge (featselect)
             (featselect) edge (finalguess)
             (cand-float) edge (rounding)
             (rounding)   edge (cand-rat);
\draw[arrow] (guesser.east) -- ++(0.5cm,0cm) node (pathp1) {}
             -- ++(0,-4.5cm) node (pathp2) {}
             -- (operator |- pathp2) node (pathp3) {}
             -- (pathp3 |- cand-float) -- (cand-float);
\path[arrow] (checker.east) edge (checked.west)
             (checker.east) edge (counterex)
             (checker.east) edge (idontknow.west);
\draw[arrow] (cand-rat.east) -- ++(1.65cm,0cm) node (pathq1) {}
             -- (repair |- pathq1) node (pathq2) {}
             -- (cand-result);
\draw[arrow] (pathq1 |- cand-rat) -- (pathq1 |- checker) -- (checker);
\path[arrow, dashed] (cand-result.north west)  edge (repair)
                     (verif-result.south west) edge (repair)
                     (repair)       edge (checker);

\draw[very thick, {Latex[length=2.5mm,width=2.5mm]}-]
   (featselect.south)+(-4.8209mm,-2mm) arc (130:410:7.5mm);

\end{tikzpicture}

